How Can Time Series Analysis Benefit From Multiple Modalities? A Survey and Outlook

Time series analysis (TSA) is a longstanding research topic in the data mining community and has wide real-world significance. Compared to "richer" modalities such as language and vision, which have recently experienced explosive development and are densely connected, the time-series modality remains relatively underexplored and isolated. We notice that many recent TSA works have formed a new research field, i.e., Multiple Modalities for TSA (MM4TSA). In general, these MM4TSA works follow a common motivation: how TSA can benefit from multiple modalities. This survey is the first to offer a comprehensive review and a detailed outlook for this emerging field. Specifically, we systematically discuss three benefits: (1) reusing foundation models of other modalities for efficient TSA, (2) multimodal extension for enhanced TSA, and (3) cross-modality interaction for advanced TSA. We further group the works by the introduced modality type, including text, images, audio, tables, and others, within each perspective. Finally, we identify the gaps with future opportunities, including the reused modalities selections, heterogeneous modality combinations, and unseen tasks generalizations, corresponding to the three benefits. We release an up-to-date GitHub repository that includes key papers and resources.

==> tikz_tree2.tex <==
% https://grok.com/share/bGVnYWN5_464284ac-e5dc-44a0-96c7-df81fddf50f1
\begin{forest}
  % Define styles for the tree
  for tree={
    draw,
    rounded corners,
    scale=0.9,
    minimum height=0.8em,
    minimum width=8em,
    text centered,
    edge={-stealth, thick},
    edge path={
          \noexpand\path[\forestoption{edge}]
          (!u.east) -- ++(0.2cm,0) |- (.child anchor)\forestoption{edge label};
        },
    l sep=0.7cm,
    s sep=0.7mm,
    anchor=west,
    grow=east,
    % Allow multi-line text with alignment
    align=center, % Center-align text within nodes
  },
  % Define specific styles for different node types
[MM4TSA:\\How \\Can\\TSA \\ Benefit \\From \\Multiple \\Modalities?, fill=blue!20, font=\bfseries, 
        [Time2X and X2Time:\\\textbf{Cross-Modality}\\Interaction for\\ \textbf{Advanced} TSA (\S\ref{sec:time2X}), fill=blue!10,
        [Gaps and Outlooks, fill=gray!20
            [Unseen Tasks?  (\S\ref{sec:crossmodalInteract}), fill=gray!15
              [
                Introducing Reasoning:\\ Coding~\cite{ye2024beyond}; Vision+ICL~\cite{liu2024picture};\\ SFT~\cite{xie2024chatts}; System 1 vs 2~\cite{liu2025evaluating} , fill=gray!5
                ]
            ]
          ]
          [Domain Specific (\S\ref{sec:time2Domain}), fill=red!20
                  [Spatial-Temporal Data, fill=red!10
                     [\cite{wang2017spatial,yang2019research,irvin2024teochat,yan2024urbanclip,li2024urbangpt}, fill=purple!0]
                  ]
                  [Medical TS, fill=red!10
                     [\cite{bleich2024automated,wan2024meit,tangelectrocardiogram,wan2024electrocardiogram,li2024frozen,hunter2008using, gatt2009data,hunter2008summarising}\\ \cite{alcaraz2023diffusion,chung2023text,lai2025diffusets,zhao2024ecg,guo2024multimodal,yuecg,liu2023biosignal,chan2024medtsllm,cosentinotowards}, fill=purple!0]
                  ]
                  [Financial TS, fill=red!10
                   [\cite{liu2022long,liu2023neural,chen2024knowledge,li2023multimodal,bhatia2024fintral,xie2024open}, fill=purple!0]
                  ]
            ]
          [ Other Cross-Modality Works (\S\ref{sec:time2Others}, fill=green!20
                [\cite{islam2024datanarrative} ,fill=purple!0]
          ]
          [Text 2 Time + Time 2 Text (\S\ref{sec:timePlusText}), fill=green!20
           [\cite{wang2024chattime,xie2024chatts,kong2025time,kim2024multi,leiitformer} ,fill=purple!0]
          ]
          [Text 2 Time (\S\ref{sec:text2Time}), fill=green!20
            [Generation, fill=orange!10
            [\cite{lai2025diffusets,merrill2024language,xie2024chatts,guverbalts,rousseau2025forging}, fill=purple!0]
            ]
            [Retrieval, fill=orange!10
            [\cite{fons2024evaluating,caitimeseriesexam,ito2024clasp,chen2025tracegroundingtimeseries}, fill=purple!0]
            ]
          ]
          [Time 2 Text (\S\ref{sec:time2Text}), fill=green!20
            [Explanation, fill=orange!10
            [\cite{aksu2024xforecast,jiang2025explainable,liu2024largeAD}, fill=purple!0]
            ]
            [Captioning, fill=orange!10
            [\cite{sharma2021t,spreafico2020neural,li2023repr2seq,zhang2023insight,dohi2024domain,lin2024decoding,trabelsi2025time}, fill=purple!0]
            ]
          ]
        ]
        [Time+X:\\\textbf{Multimodal}\\Extension for \\\textbf{Enhanced} TSA (\S\ref{sec:time+x}), fill=blue!10
        [Gaps and Outlooks, fill=gray!20
            [Heterogeneous Modality Combinations? (\S\ref{sec:modalIntegration}) , fill=gray!10
              [
                Scalable~\cite{girdhar2023imagebind};\\ Robust~\cite{ebrahimi2023lanistr,liu2025maestro} , fill=gray!5
                ]
            ]
          ]
          [Domain Specific (\S\ref{sec:timeWithDomain}), fill=red!20
              [Spatial-Temporal Data, fill=red!10
                     [\cite{anantharam2016understanding,fan2022urban,lin2022spatial,chen2024terra,feng2024citygpt,lin2023mmst,zhang2024bjtt,han2024event,jiang2024mobile,kosugi2022traffic}, fill=purple!0]
                  ]
                  [Medical TS, fill=red!10
                     [\cite{wagner2020ptb, lee2023learning, wang2024multimodal, zhu2024emerge, yang2021leverage, niu2023deep, king2023multimodal, huang2020fusion, kyono2021miracle} \\  \cite{hayat2022medfuse, yao2024addressing, tolle2025arbitrary, soenksen2022integrated, zhang2023improving, kyung2024towards}, fill=purple!0]
                  ]
                  [Financial TS, fill=red!10
                   [\cite{lee2009financial, xing2018natural,emami2023modality,kurisinkel2024text2timeseries,asgarov2023predicting,taylor2024natural}\\ \cite{liu2024multimodal,darapaneni2022stock,tavakoli2025multi,rekabsaz2017volatility,bamford2023multi,dong2024fnspid}, fill=purple!0]
                  ]
            ]
          [Time + Other Modalities (\S\ref{sec:timeWithOther}), fill=green!20
            [\cite{ebrahimi2023lanistr,girdhar2023imagebind}, fill=purple!0]
          ]
          [Time + Text (\S\ref{sec:timeWithText}), fill=green!20
           [\cite{ming2023timellm,liu2024lstprompt,williams2024context,wu2024dual,wang2024chattime,liu2025autotimes,xu2024beyond,xinlei2024from,cheng2024advancing,tao2024hierarchical,liu2024timemmd,li2025language,zhang2024dualtime}, fill=purple!0]
          ]
        ]
        [TimeAsX:\\\textbf{Reusing}\\Foundation\\Models for\\ \textbf{Efficient} TSA (\S\ref{sec:timeAsx}), fill=blue!10,
        [Gaps and Outlooks, fill=gray!20
            [Reuse Which Modality?  (\S\ref{sec:modalityreuse}), fill=gray!10
              [
                Benchmark; \\Auto~\cite{liu2024picture};\\ Composite~\cite{ruan2025vision} , fill=gray!5
              ]
            ]
          ]
          [Domain Specific (\S\ref{sec:timeAsDomain}), fill=red!20
                  [Spatial-Temporal Data, fill=red!10
                     [\cite{liu2024can,zhang2024trafficgpt,liu2024spatial,yuan2024unist,li2024urbangpt,li2025climatellm,yao2018deep} \\ \cite{li2022deep,bao2022storm,jiang2023learning,tang2024vmrnn,ren2024tpllm,xinglei2023where,hao2022leveraging}, fill=purple!0]
                  ]
                  [Medical TS, fill=red!10
                     [\cite{belyaeva2023multimodal,liu2023large,liu2024ecg,zhao2024ecg,zhang2024dualtime,chan2024medtsllm}, fill=purple!0]
                  ]
                  [Financial TS, fill=red!10
                   [\cite{xu2024quantum, sezer2019financial, pei2024stock, zeng2023pixels, dosovitskiy2020image, du2020image}\\  \cite{chen2020encoding,li2020forecasting, wang2015imaging, hu2024research,su2024mtrgl,foroutan2024deep, cheng2022financial}, fill=purple!0]
                  ]
          ]
          [Time As Other Modalities (\S\ref{sec:timeAsImage}), fill=green!20
            [Table, fill=green!20,
              [\cite{inkit2020tabular,dooley2023forecastpfn,hoo2024tabular,wang2024tabletime}, fill=purple!0]
            ]
            [Audio, fill=green!20,
              [\cite{chaohan2021voice2series,gong2022ssast,minhao2021t} ,fill=purple!0]
            ]
          ]
          [Time As Image (\S\ref{sec:timeAsImage}), fill=green!20
            [\cite{zekun2023time,luoxiao2024vitime,zhuang2024see,xu2025can,yang2024vitime,daswani2024plots,mouxiang2024visionts,dosovitskiy2020image,zeng2021deep,namura2024training,roth2022towards,zhiguang2015imaging,kim2024cafo,li2020forecasting,zhongtime,liu2024picture}, fill=purple!0]
          ]
          [Time As Text (\S\ref{sec:timeAsText}), fill=green!20
            [\cite{gruver2023large,liu2024lstprompt,zhou2023one,rasul2023lag,yuxuan2024multipatch,ching2023llm4ts,chenxi2023test,caotempo,ming2023timellm,liu2024autotimes}\\ \cite{liu2024largeAD,xie2024chatts,hu2025context,pan2024s,ansari2024chronos,wang2024chattime,chen2025large,huang2025exploiting} , fill=purple!0]
          ]
        ]
      ]
\end{forest}
  
  
%   [MM4TSA:\\How \\Can\\TSA \\ Benefit \\From \\Multiple \\Modalities?, fill=blue!20, font=\bfseries, 
%         [Time2X and X2Time:\\\textbf{Cross-Modality}\\Interaction for\\ \textbf{Advanced} TSA (\S\ref{sec:time2X}), fill=blue!10,
%         [Gaps and Outlooks, fill=gray!20
%             [Unseen Tasks?  (\S\ref{sec:crossmodalInteract}), fill=gray!15
%               [
%                 Introducing Reasoning:\\ Coding~\cite{ye2024beyond}; Vision+ICL~\cite{liu2024picture};\\ SFT~\cite{xie2024chatts}; System 1 vs 2~\cite{liu2025evaluating} , fill=gray!5
%                 ]
%             ]
%           ]
%           [Domain Specific (\S\ref{sec:time2Domain}), fill=red!20
%                   [Spatial-Temporal Data, fill=red!10
%                      [\cite{wang2017spatial,yang2019research,irvin2024teochat,yan2024urbanclip,li2024urbangpt}, fill=purple!0]
%                   ]
%                   [Medical TS, fill=red!10
%                      [\cite{bleich2024automated,wan2024meit,tangelectrocardiogram,wan2024electrocardiogram,li2024frozen,hunter2008using, gatt2009data,hunter2008summarising}\\ \cite{alcaraz2023diffusion,chung2023text,lai2025diffusets,zhao2024ecg,guo2024multimodal,yuecg,liu2023biosignal,chan2024medtsllm,cosentinotowards}, fill=purple!0]
%                   ]
%                   [Financial TS, fill=red!10
%                    [\cite{liu2022long,liu2023neural,chen2024knowledge,li2023multimodal,bhatia2024fintral,xie2024open}, fill=purple!0]
%                   ]
%             ]
%           [ Other Cross-Modality Works (\S\ref{sec:time2Others}, fill=green!20
%                 [\cite{islam2024datanarrative} ,fill=purple!0]
%           ]
%           [Text 2 Time + Time 2 Text (\S\ref{sec:timePlusText}), fill=green!20
%            [\cite{wang2024chattime,xie2024chatts,kong2025time,kim2024multi} ,fill=purple!0]
%           ]
%           [Text 2 Time (\S\ref{sec:text2Time}), fill=green!20
%             [Generation, fill=orange!10
%             [\cite{lai2025diffusets,merrill2024language,xie2024chatts}, fill=purple!0]
%             ]
%             [Retrieval, fill=orange!10
%             [\cite{fons2024evaluating,caitimeseriesexam,ito2024clasp}, fill=purple!0]
%             ]
%           ]
%           [Time 2 Text (\S\ref{sec:time2Text}), fill=green!20
%             [Explanation, fill=orange!10
%             [\cite{aksu2024xforecast,jiang2025explainable,liu2024largeAD}, fill=purple!0]
%             ]
%             [Captioning, fill=orange!10
%             [\cite{sharma2021t,spreafico2020neural,li2023repr2seq,zhang2023insight,dohi2024domain,lin2024decoding,trabelsi2025time}, fill=purple!0]
%             ]
%           ]
%         ]
%         [Time+X:\\\textbf{Multimodal}\\Extension for \\\textbf{Enhanced} TSA (\S\ref{sec:time+x}), fill=blue!10
%         [Gaps and Outlooks, fill=gray!20
%             [Heterogeneous Modality Combinations? (\S\ref{sec:modalIntegration}) , fill=gray!10
%               [
%                 Scalable~\cite{girdhar2023imagebind};\\ Robust~\cite{ebrahimi2023lanistr} , fill=gray!5
%                 ]
%             ]
%           ]
%           [Domain Specific (\S\ref{sec:timeWithDomain}), fill=red!20
%               [Spatial-Temporal Data, fill=red!10
%                      [\cite{anantharam2016understanding,fan2022urban,lin2022spatial,chen2024terra,feng2024citygpt,lin2023mmst,zhang2024bjtt,han2024event,jiang2024mobile,kosugi2022traffic}, fill=purple!0]
%                   ]
%                   [Medical TS, fill=red!10
%                      [\cite{wagner2020ptb, lee2023learning, wang2024multimodal, zhu2024emerge, yang2021leverage, niu2023deep, king2023multimodal, huang2020fusion, kyono2021miracle} \\  \cite{hayat2022medfuse, yao2024addressing, tolle2025arbitrary, soenksen2022integrated, zhang2023improving, kyung2024towards}, fill=purple!0]
%                   ]
%                   [Financial TS, fill=red!10
%                    [\cite{lee2009financial, xing2018natural,emami2023modality,kurisinkel2024text2timeseries,asgarov2023predicting,taylor2024natural}\\ \cite{liu2024multimodal,darapaneni2022stock,tavakoli2025multi,rekabsaz2017volatility,bamford2023multi,dong2024fnspid}, fill=purple!0]
%                   ]
%             ]
%           [Time + Other Modalities (\S\ref{sec:timeWithOther}), fill=green!20
%             [\cite{ebrahimi2023lanistr,girdhar2023imagebind}, fill=purple!0]
%           ]
%           [Time + Text (\S\ref{sec:timeWithText}), fill=green!20
%            [\cite{ming2023timellm,liu2024lstprompt,williams2024context,wu2024dual,wang2024chattime,liu2025autotimes,xu2024beyond,xinlei2024from,cheng2024advancing,tao2024hierarchical,liu2024timemmd,li2025language,zhang2024dualtime}, fill=purple!0]
%           ]
%         ]
%         [TimeAsX:\\\textbf{Reusing}\\Foundation\\Models for\\ \textbf{Efficient} TSA (\S\ref{sec:timeAsx}), fill=blue!10,
%         [Gaps and Outlooks, fill=gray!20
%             [Reuse Which Modality?  (\S\ref{sec:modalityreuse}), fill=gray!10
%               [
%                 Benchmark; \\Auto~\cite{liu2024picture};\\ Composite~\cite{ruan2025vision} , fill=gray!5
%               ]
%             ]
%           ]
%           [Domain Specific (\S\ref{sec:timeAsDomain}), fill=red!20
%                   [Spatial-Temporal Data, fill=red!10
%                      [\cite{liu2024can,zhang2024trafficgpt,liu2024spatial,yuan2024unist,li2024urbangpt,li2025climatellm,yao2018deep} \\ \cite{li2022deep,bao2022storm,jiang2023learning,tang2024vmrnn,ren2024tpllm,xinglei2023where,hao2022leveraging}, fill=purple!0]
%                   ]
%                   [Medical TS, fill=red!10
%                      [\cite{belyaeva2023multimodal,liu2023large,liu2024ecg,zhao2024ecg,zhang2024dualtime,chan2024medtsllm}, fill=purple!0]
%                   ]
%                   [Financial TS, fill=red!10
%                    [\cite{xu2024quantum, sezer2019financial, pei2024stock, zeng2023pixels, dosovitskiy2020image, du2020image}\\  \cite{chen2020encoding,li2020forecasting, wang2015imaging, hu2024research,su2024mtrgl,foroutan2024deep, cheng2022financial}, fill=purple!0]
%                   ]
%           ]
%           [Time As Other Modalities (\S\ref{sec:timeAsImage}), fill=green!20
%             [Table, fill=green!20,
%               [\cite{inkit2020tabular,dooley2023forecastpfn,hoo2024tabular,wang2024tabletime}, fill=purple!0]
%             ]
%             [Audio, fill=green!20,
%               [\cite{chaohan2021voice2series,gong2022ssast,minhao2021t} ,fill=purple!0]
%             ]
%           ]
%           [Time As Image (\S\ref{sec:timeAsImage}), fill=green!20
%             [\cite{zekun2023time,luoxiao2024vitime,zhuang2024see,xu2025can,yang2024vitime,daswani2024plots,mouxiang2024visionts,dosovitskiy2020image,zeng2021deep,namura2024training,roth2022towards,zhiguang2015imaging,kim2024cafo,li2020forecasting,siru2025timevlm,liu2024picture}, fill=purple!0]
%           ]
%           [Time As Text (\S\ref{sec:timeAsText}), fill=green!20
%             [\cite{gruver2023large,liu2024lstprompt,zhou2023one,rasul2023lag,yuxuan2024multipatch,ching2023llm4ts,chenxi2023test,caotempo,ming2023timellm,liu2024autotimes}\\ \cite{liu2024largeAD,xie2024chatts,hu2025context,pan2024s,ansari2024chronos,wang2024chattime,chen2025large,huang2025exploiting} , fill=purple!0]
%           ]
%         ]
%       ]
% \end{forest}



